Comparing different freeze-out scenarios in azimuthal hadron correlations induced by fast partons

I review the linearized hydrodynamical treatment of a fast parton traversing a perturbative quark-gluon plasma. Using numerical solutions for the medium's response to the fast parton, I obtain the medium's distribution function which is then used in a Cooper-Frye freeze-out prescription to obtain an azimuthal particle spectrum. Two different freeze-out scenarios are considered which yield significantly different results. I conclude that any meaningful comparison of azimuthal hadron correlation functions to RHIC data requires implementing a realistic freeze-out scenario in an expanding medium.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

